AI Harness Engineering: A Runtime Substrate for Foundation-Model Software Agents

Foundation models have transformed automated code generation, yet autonomous software-engineering agents remain unreliable in realistic development settings. The dominant explanation locates this gap in model capability. We propose a different locus: software-engineering capability emerges from a model-harness-environment system, in which a runtime substrate -- the harness -- mediates how a foundation-model agent observes a project, acts on it, receives feedback, and establishes that a change is complete. We formalize this substrate as an AI Harness Engineering and identify eleven component responsibilities: task specification, context selection, tool access, project memory, task state, observability, failure attribution, verification, permissions, entropy auditing, and intervention recording. We operationalize the harness through a four-level ladder (H0-H3) that progressively exposes runtime support to the agent, and we propose a trace-based evaluation protocol that converts each agent run into an auditable episode package. Applied to a controlled validation task, the framework yields episode packages whose evidence structure varies systematically with harness level: lower levels produce only a final patch, higher levels produce reproduction logs, failure attributions, deterministic requirement checks, and structured verification reports. The framework reframes the central question of autonomous software engineering from whether a foundation model can produce a patch to whether the model-harness-environment system can produce a verifiably correct, attributed, and maintainable change. We outline a research program for the runtime systems that foundation-model software agents will require.

==> figures/fig1_system.tex <==
% Figure 1: Model-Harness-Environment System
\begin{tikzpicture}[
  every node/.style={font=\small},
  box/.style={
    draw,
    rounded corners=2pt,
    minimum height=2.6cm,
    minimum width=3.6cm,
    align=center,
    line width=0.7pt
  },
  arrow/.style={
    -{Latex[length=2.2mm]},
    line width=0.7pt
  },
  label/.style={
    font=\scriptsize\itshape,
    align=center
  }
]
  % Foundation Model
  \node[box, fill=gray!5] (model) at (0, 0)
    {\textbf{Foundation Model}\\[2pt]
     \scriptsize latent capability:\\
     \scriptsize code, reasoning, planning,\\
     \scriptsize instruction following};

  % AI Development Harness
  \node[box, fill=gray!15, minimum width=4.6cm, minimum height=4.2cm] (harness) at (6, 0)
    {\textbf{AI Development Harness}\\[3pt]
     \scriptsize task interface\\
     \scriptsize context manager\\
     \scriptsize tool registry\\
     \scriptsize project memory\\
     \scriptsize task state\\
     \scriptsize observability layer\\
     \scriptsize failure attribution\\
     \scriptsize verification protocol\\
     \scriptsize permission boundary\\
     \scriptsize entropy auditor\\
     \scriptsize intervention log};

  % Environment
  \node[box, fill=gray!5] (env) at (12, 0)
    {\textbf{Software Environment}\\[2pt]
     \scriptsize repository, tests,\\
     \scriptsize tools, logs, build,\\
     \scriptsize dependencies};

  % Arrows: model <-> harness
  \draw[arrow] ([yshift=8pt]model.east) -- node[above, label]{prompts,\\context} ([yshift=8pt]harness.west);
  \draw[arrow] ([yshift=-8pt]harness.west) -- node[below, label]{actions,\\tool calls} ([yshift=-8pt]model.east);

  % Arrows: harness <-> environment
  \draw[arrow] ([yshift=8pt]harness.east) -- node[above, label]{tool calls,\\test commands} ([yshift=8pt]env.west);
  \draw[arrow] ([yshift=-8pt]env.west) -- node[below, label]{outputs,\\feedback} ([yshift=-8pt]harness.east);

  % Outcome arrow downward from harness
  \node[below=0.6cm of harness, align=center, font=\scriptsize] (out)
    {\textbf{episode package}\\
     traces, verification report,\\
     failure attribution, entropy audit};
  \draw[arrow] (harness.south) -- (out.north);
\end{tikzpicture}


==> figures/fig2_ladder.tex <==
% Figure 2: H0-H3 Harness Ladder (clean, with bold headers)
\begin{tikzpicture}[
  every node/.style={font=\footnotesize},
  rung/.style={
    draw,
    rounded corners=2pt,
    minimum width=12cm,
    minimum height=1.1cm,
    align=left,
    inner xsep=10pt,
    inner ysep=4pt,
    line width=0.7pt
  }
]
  % Bottom rung: H0
  \node[rung, fill=gray!2] (h0) at (0, 0)
    {\textbf{H0 -- Minimal baseline.}\\
     Task description; repository files.};

  % H1
  \node[rung, fill=gray!8, above=0.18cm of h0] (h1)
    {\textbf{H1 -- Tool harness.}\\
     $+$ tool registry; test-command registry; tool-usage protocol.};

  % H2
  \node[rung, fill=gray!14, above=0.18cm of h1] (h2)
    {\textbf{H2 -- Context--memory harness.}\\
     $+$ project memory; task state; context-selection protocol.};

  % Top rung: H3
  \node[rung, fill=gray!22, above=0.18cm of h2] (h3)
    {\textbf{H3 -- Observability--verification harness.}\\
     $+$ deterministic checks; bug reproduction;\\
     failure attribution; verification protocol.};

  % Visibility direction labels on the right
  \node[font=\scriptsize\itshape, anchor=south west] at ([xshift=0.2cm]h3.north east)
    {visibility};
  \node[font=\scriptsize\itshape, anchor=north west] at ([xshift=0.2cm]h0.south east)
    {minimal};

  % Single vertical arrow on the right side
  \draw[->, line width=0.6pt] ([xshift=0.5cm]h0.south east)
    -- ([xshift=0.5cm]h3.north east);
\end{tikzpicture}


==> figures/fig3_pipeline.tex <==
% Figure 3: Evaluation Pipeline (clean vertical layout, no overlap)
\begin{tikzpicture}[
  every node/.style={font=\footnotesize},
  block/.style={
    draw,
    rounded corners=2pt,
    minimum height=0.9cm,
    minimum width=4.4cm,
    align=center,
    inner sep=4pt,
    line width=0.7pt
  },
  trace/.style={
    draw,
    rounded corners=1.5pt,
    minimum height=0.55cm,
    minimum width=2.6cm,
    align=center,
    inner sep=2pt,
    fill=gray!8,
    line width=0.5pt,
    font=\scriptsize
  },
  arrow/.style={-{Latex[length=2mm]}, line width=0.6pt}
]
  % Top: Input pack
  \node[block, fill=gray!5] (input) at (0, 0)
    {\textbf{Input pack}\\
     \scriptsize task $+$ repository $+$ harness artifacts};

  % Agent episode
  \node[block, fill=gray!18, below=0.5cm of input] (episode)
    {\textbf{Agent episode}\\
     \scriptsize model acts under harness};

  % Eight trace boxes in 4x2 grid (4 cols, 2 rows) below episode
  \node[trace] (t1) at (-4.35, -2.9) {action trace};
  \node[trace, right=0.15cm of t1] (t2) {tool trace};
  \node[trace, right=0.15cm of t2] (t3) {context trace};
  \node[trace, right=0.15cm of t3] (t4) {verification trace};

  \node[trace, below=0.15cm of t1] (t5) {intervention log};
  \node[trace, right=0.15cm of t5] (t6) {failure attribution};
  \node[trace, right=0.15cm of t6] (t7) {entropy audit};
  \node[trace, right=0.15cm of t7] (t8) {outcome record};

  % Patch+report block to the right of traces
  \node[trace, fill=gray!2, below=0.45cm of t6, minimum width=5.5cm] (patch)
    {\textbf{patch} $+$ \textbf{verification report}};

  % Episode package - properly spaced below
  \node[block, fill=gray!18, below=0.45cm of patch] (package)
    {\textbf{Episode package}};

  % Outcome
  \node[block, fill=gray!28, below=0.4cm of package] (outcome)
    {\textbf{Outcome classification}\\
     \scriptsize 5-label taxonomy};

  % Arrows
  \draw[arrow] (input) -- (episode);
  \draw[arrow] (episode.south) -- ++(0, -0.25) -| (t1.north);
  \draw[arrow] (episode.south) -- ++(0, -0.25) -| (t8.north);
  \draw[arrow] (t5.south) |- (patch.west);
  \draw[arrow] (t8.south) |- (patch.east);
  \draw[arrow] (patch) -- (package);
  \draw[arrow] (package) -- (outcome);
\end{tikzpicture}


==> figures/fig4_h3_loop.tex <==
% Figure 4: H3 Reproduce-Attribute-Fix-Verify-Report Loop (compact)
\begin{tikzpicture}[
  every node/.style={font=\footnotesize},
  hstep/.style={
    draw,
    rounded corners=2pt,
    minimum height=1.1cm,
    minimum width=2.7cm,
    align=center,
    inner sep=3pt,
    line width=0.7pt
  },
  arrow/.style={-{Latex[length=2.2mm]}, line width=0.7pt},
  back/.style={-{Latex[length=2mm]}, line width=0.55pt, dashed, gray}
]
  % Five steps in horizontal flow
  \node[hstep, fill=gray!5] (repro) at (0, 0)
    {\textbf{1. Reproduce}\\[1pt]
     \scriptsize observe failure\\
     \scriptsize vs.\ expected};

  \node[hstep, fill=gray!10, right=0.18cm of repro] (attr)
    {\textbf{2. Attribute}\\[1pt]
     \scriptsize classify failure\\
     \scriptsize type \& evidence};

  \node[hstep, fill=gray!15, right=0.18cm of attr] (fix)
    {\textbf{3. Fix}\\[1pt]
     \scriptsize targeted edit\\
     \scriptsize to attributed layer};

  \node[hstep, fill=gray!20, right=0.18cm of fix] (verify)
    {\textbf{4. Verify}\\[1pt]
     \scriptsize deterministic checks\\
     $+$\scriptsize preserved behavior};

  \node[hstep, fill=gray!25, right=0.18cm of verify] (report)
    {\textbf{5. Report}\\[1pt]
     \scriptsize verification\\
     \scriptsize report $+$ limits};

  % Forward arrows
  \draw[arrow] (repro) -- (attr);
  \draw[arrow] (attr) -- (fix);
  \draw[arrow] (fix) -- (verify);
  \draw[arrow] (verify) -- (report);

  % Back-edge: verify -> attribute (re-attribute if check fails)
  \draw[back] (verify.north) -- ++(0, 0.55)
    -| node[above, font=\scriptsize\itshape, pos=0.25] {re-attribute if verification reveals diagnosis was wrong} (attr.north);
\end{tikzpicture}

